Discussion of "Fast Approximate Inference for Arbitrarily Large Semiparametric Regression Models via Message Passing"

Discussion paper on "Fast Approximate Inference for Arbitrarily Large Semiparametric Regression Models via Message Passing" by Wand [arXiv:1602.07412].

==> img/hierarchical_model.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes
  \node[latent]               (phi)      {$\phi$} ;
  \node[latent, below=1.0cm of phi] (alpha)    {$\alpha_k$} ;
  \node[obs, below=1.0cm of alpha]      (y)        {$y_{nk}$} ;

  % Edges
  \edge{phi}{alpha};
  \draw[->] (phi) to[out=-45,in=45] (y);
  \edge{alpha}{y};

  % Plates
  \plate[inner sep=0.75cm, yshift=0.15cm,
    label={[xshift=-14pt,yshift=14pt]south east:$K$}] {plate1} {
    (y)(alpha)
  } {};
  \plate[inner sep=0.35cm, yshift=0.15cm,
    label={[xshift=-17pt,yshift=14pt]south east:$N_k$}] {plate1} {
    (y)
  } {};

\end{tikzpicture}

